The closed string spectrum of SU(N) gauge theories in 2+1 dimensions

We use lattice techniques to study the closed-string spectrum of SU(N) gauge theories in 2+1 dimensions. We calculate the energies of the lowest lying ~30 states for strings with lengths between l ~ 0.45 fm and l ~ 3 fm, and compare to different theoretical predictions. We obtain unambiguous evidence that the closed-strings are in the universality class of the Nambu-Goto free bosonic string. Moreover, we clearly see that our data can be described by a covariant string theory with a small/moderate correction down to very short distance scales, and possibly on all distance scales at large-N.

==> mom4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: mom4.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sun Jul 15 20:46:20 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 0 0 1 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 496 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 691 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 887 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1082 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1278 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1473 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1669 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1864 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 2060 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
970 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1590 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2830 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
LTb
LTb
1.000 UP
0.400 UP
0.500 UL
LT2
LTb
LT2
3087 1203 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1067 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1263 128 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
1264 140 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
458 1071 Pls
1752 1206 Pls
3047 1353 Pls
3218 1203 Pls
0.400 UP
0.500 UL
LT0
LTb
LT0
3087 1123 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1542 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
1263 57 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
1264 103 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
458 1547 Crs
1752 1617 Crs
3047 1735 Crs
3218 1123 Crs
0.400 UP
0.500 UL
LT2
LTb
LT2
3087 1043 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1556 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
1263 55 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
1264 89 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
458 1563 Star
1752 1630 Star
3047 1734 Star
3218 1043 Star
0.400 UP
0.500 UL
LT0
LTb
LT0
3087 963 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1310 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
1263 84 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
1264 118 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
458 1326 Box
1752 1433 Box
3047 1568 Box
3218 963 Box
0.400 UP
0.500 UL
LT2
LTb
LT2
3087 883 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1226 M
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
1263 160 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
1264 123 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
458 1240 BoxF
1752 1420 BoxF
3047 1557 BoxF
3218 883 BoxF
0.400 UP
0.500 UL
LT0
LTb
LT0
3087 803 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1737 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
-31 -62 R
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
1263 46 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-31 -23 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
1264 75 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-31 0 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
458 1756 Circle
458 1736 Circle
1752 1817 Circle
1752 1823 Circle
3047 1926 Circle
3047 1948 Circle
3218 803 Circle
0.400 UP
0.500 UL
LT2
LTb
LT2
3087 723 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
458 1711 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
1263 67 R
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
1264 64 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
458 1733 CircleF
1752 1838 CircleF
3047 1930 CircleF
3218 723 CircleF
0.500 UL
LTb
LTb
LTb
3087 643 M
263 0 V
350 1070 M
31 3 V
32 2 V
31 3 V
31 3 V
32 2 V
31 3 V
31 2 V
32 3 V
31 3 V
31 3 V
31 2 V
32 3 V
31 3 V
31 3 V
32 3 V
31 2 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 4 V
32 3 V
31 3 V
31 3 V
32 3 V
31 4 V
31 3 V
32 3 V
31 3 V
31 4 V
31 3 V
32 3 V
31 4 V
31 3 V
32 3 V
31 4 V
31 3 V
32 4 V
31 3 V
31 4 V
32 3 V
31 3 V
31 4 V
32 3 V
31 4 V
31 3 V
31 4 V
32 4 V
31 3 V
31 4 V
32 3 V
31 4 V
31 3 V
32 4 V
31 4 V
31 3 V
32 4 V
31 4 V
31 3 V
32 4 V
31 4 V
31 3 V
31 4 V
32 4 V
31 4 V
31 3 V
32 4 V
31 4 V
31 4 V
32 3 V
31 4 V
31 4 V
32 4 V
31 4 V
31 4 V
32 3 V
31 4 V
31 4 V
31 4 V
32 4 V
31 4 V
31 4 V
32 4 V
31 3 V
31 4 V
32 4 V
31 4 V
0.500 UL
LT1
LTb
LT1
3087 563 M
263 0 V
350 1547 M
31 1 V
32 2 V
31 2 V
31 1 V
32 2 V
31 1 V
31 2 V
32 2 V
31 1 V
31 2 V
31 2 V
32 2 V
31 1 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 1 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 3 V
31 2 V
31 2 V
32 2 V
31 2 V
31 3 V
31 2 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 2 V
31 3 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 3 V
31 2 V
31 3 V
32 2 V
31 3 V
31 2 V
32 3 V
31 2 V
31 3 V
32 3 V
31 2 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
32 3 V
31 2 V
31 3 V
32 3 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
32 3 V
31 3 V
0.500 UL
LT3
LTb
LT3
3087 483 M
263 0 V
350 1336 M
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 3 V
31 2 V
31 2 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 2 V
32 3 V
31 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 2 V
31 3 V
31 2 V
32 3 V
31 2 V
31 3 V
32 2 V
31 3 V
31 2 V
32 3 V
31 2 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
32 2 V
31 3 V
31 3 V
32 3 V
31 3 V
31 2 V
32 3 V
31 3 V
31 3 V
31 3 V
32 3 V
31 2 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 4 V
31 3 V
32 3 V
31 3 V
31 3 V
32 3 V
31 4 V
31 3 V
32 3 V
31 3 V
31 3 V
31 4 V
32 3 V
31 3 V
31 4 V
32 3 V
31 3 V
31 3 V
32 4 V
31 3 V
0.500 UL
LT5
LTb
LT5
3087 403 M
263 0 V
350 1727 M
31 1 V
32 1 V
31 2 V
31 1 V
32 2 V
31 1 V
31 1 V
32 2 V
31 1 V
31 2 V
31 1 V
32 2 V
31 2 V
31 1 V
32 2 V
31 1 V
31 2 V
32 1 V
31 2 V
31 2 V
32 1 V
31 2 V
31 2 V
32 2 V
31 1 V
31 2 V
31 2 V
32 2 V
31 1 V
31 2 V
32 2 V
31 2 V
31 2 V
32 1 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 2 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 2 V
31 2 V
32 3 V
31 2 V
31 2 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
32 2 V
31 2 V
31 3 V
31 2 V
32 2 V
31 3 V
31 2 V
32 3 V
31 2 V
31 3 V
32 2 V
31 3 V
31 2 V
32 3 V
31 2 V
31 3 V
32 2 V
31 3 V
31 2 V
31 3 V
32 3 V
31 2 V
31 3 V
32 2 V
31 3 V
31 3 V
32 2 V
31 3 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,403){\makebox(0,0)[r]{\scriptsize$N_R=3, N_L=1, q=2, w=1$}}%
\put(3037,483){\makebox(0,0)[r]{\scriptsize$N_R=2, N_L=0, q=2, w=1$}}%
\put(3037,563){\makebox(0,0)[r]{\scriptsize$N_R=2, N_L=1, q=1, w=1$}}%
\put(3037,643){\makebox(0,0)[r]{\scriptsize$N_R=1, N_L=0, q=1, w=1$}}%
\put(3037,723){\makebox(0,0)[r]{\scriptsize$1^{st}$ e.s for $q=2, P=-$}}%
\put(3037,803){\makebox(0,0)[r]{\scriptsize$1^{st}$ e.s for $q=2, P=+$}}%
\put(3037,883){\makebox(0,0)[r]{\scriptsize g.s for $q=2, P=-$}}%
\put(3037,963){\makebox(0,0)[r]{\scriptsize g.s for $q=2, P=+$}}%
\put(3037,1043){\makebox(0,0)[r]{\scriptsize$1^{st}$ e.s for $q=1, P=-$}}%
\put(3037,1123){\makebox(0,0)[r]{\scriptsize g.s for $q=1, P=+$}}%
\put(3037,1203){\makebox(0,0)[r]{\scriptsize g.s for $q=1, P=-$}}%
\put(1900,50){\makebox(0,0){$l \sqrt{\sigma}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sqrt{ E^2/ \sigma - (2 \pi q/ \sqrt{\sigma} l)^2}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 4.5}}%
\put(2830,200){\makebox(0,0){ 4}}%
\put(2210,200){\makebox(0,0){ 3.5}}%
\put(1590,200){\makebox(0,0){ 3}}%
\put(970,200){\makebox(0,0){ 2.5}}%
\put(350,200){\makebox(0,0){ 2}}%
\put(300,2060){\makebox(0,0)[r]{ 9}}%
\put(300,1864){\makebox(0,0)[r]{ 8}}%
\put(300,1669){\makebox(0,0)[r]{ 7}}%
\put(300,1473){\makebox(0,0)[r]{ 6}}%
\put(300,1278){\makebox(0,0)[r]{ 5}}%
\put(300,1082){\makebox(0,0)[r]{ 4}}%
\put(300,887){\makebox(0,0)[r]{ 3}}%
\put(300,691){\makebox(0,0)[r]{ 2}}%
\put(300,496){\makebox(0,0)[r]{ 1}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> plotsu3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: NEWPLOTS/plotsu3.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Jul 14 00:14:50 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 485 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 671 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 856 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1041 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1226 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1412 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1597 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1782 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1967 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
660 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
970 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1280 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1590 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1900 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2520 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2830 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3140 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
LTb
LTb
1.000 UP
0.800 UP
0.500 UL
LT0
LTb
LT0
3087 963 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
593 468 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
184 87 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
185 78 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
185 69 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
185 67 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
184 66 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
185 66 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
185 65 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
184 62 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
185 60 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
616 196 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
593 469 Pls
808 558 Pls
1024 637 Pls
1240 708 Pls
1456 779 Pls
1671 847 Pls
1887 917 Pls
2103 986 Pls
2318 1051 Pls
2534 1115 Pls
3181 1316 Pls
3218 963 Pls
0.800 UP
0.500 UL
LT2
LTb
LT2
3087 883 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
593 1030 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
184 80 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
185 97 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
185 27 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
185 33 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
184 24 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
185 44 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
185 24 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
184 38 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
185 30 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
616 134 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
593 1048 Crs
808 1154 Crs
1024 1261 Crs
1240 1293 Crs
1456 1332 Crs
1671 1364 Crs
1887 1416 Crs
2103 1450 Crs
2318 1497 Crs
2534 1536 Crs
3181 1680 Crs
3218 883 Crs
0.800 UP
0.500 UL
LT0
LTb
LT0
3087 803 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
593 1312 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 274 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
808 1436 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-31 159 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
185 -121 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 149 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
185 -113 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-31 89 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
185 -84 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-31 55 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
184 -24 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-31 11 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
185 7 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-31 22 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
185 4 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-31 -14 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
184 13 R
0 14 V
-31 -14 R
62 0 V
stroke
2287 1803 M
62 0 V
-31 -11 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
185 18 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-31 -15 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
616 104 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-31 -8 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
593 1319 Star
593 1613 Star
808 1439 Star
808 1618 Star
1024 1517 Star
1024 1676 Star
1240 1576 Star
1240 1679 Star
1456 1608 Star
1456 1675 Star
1671 1663 Star
1671 1686 Star
1887 1708 Star
1887 1747 Star
2103 1767 Star
2103 1768 Star
2318 1796 Star
2318 1801 Star
2534 1834 Star
2534 1835 Star
3181 1956 Star
3181 1966 Star
3218 803 Star
0.800 UP
0.500 UL
LT2
LTb
LT2
3087 723 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
593 1619 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-31 175 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
808 1656 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-31 79 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
185 -52 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-31 57 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
185 -80 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-31 62 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
185 -89 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-31 12 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
184 -20 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-31 -23 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
185 0 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-31 2 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
185 3 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-31 -8 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
184 16 R
0 18 V
-31 -18 R
62 0 V
stroke
2287 1848 M
62 0 V
-31 -13 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
185 -2 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
-31 -11 R
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
616 82 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-31 -6 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
593 1634 Box
593 1829 Box
808 1661 Box
808 1749 Box
1024 1708 Box
1024 1778 Box
1240 1713 Box
1240 1792 Box
1456 1722 Box
1456 1751 Box
1671 1747 Box
1671 1741 Box
1887 1757 Box
1887 1776 Box
2103 1796 Box
2103 1805 Box
2318 1839 Box
2318 1844 Box
2534 1861 Box
2534 1871 Box
3181 1972 Box
3181 1982 Box
3218 723 Box
0.800 UP
0.500 UL
LT3
LTb
LT3
3087 643 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1025 635 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
401 143 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
185 65 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
616 193 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
1025 636 Circle
1457 782 Circle
1673 852 Circle
2320 1049 Circle
3218 643 Circle
0.800 UP
0.500 UL
LT1
LTb
LT1
3087 563 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1025 1272 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
401 62 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
185 23 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
616 122 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
1025 1274 TriU
1457 1341 TriU
1673 1370 TriU
2320 1498 TriU
3218 563 TriU
0.800 UP
0.500 UL
LT3
LTb
LT3
3087 483 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1025 1471 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
-31 171 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
401 -17 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-31 19 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
185 -20 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 2 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
616 123 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-31 -55 R
0 26 V
-31 -26 R
62 0 V
-62 26 R
62 0 V
1025 1482 TriD
1025 1669 TriD
1457 1660 TriD
1457 1685 TriD
1673 1672 TriD
1673 1684 TriD
2320 1819 TriD
2320 1783 TriD
3218 483 TriD
1.000 UP
0.500 UL
LT1
LTb
LT1
3087 403 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
1025 1708 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-31 22 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
401 -42 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-31 45 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
185 -45 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-31 -7 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
616 70 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-31 -31 R
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
1025 1713 Dia
1025 1750 Dia
1457 1725 Dia
1457 1783 Dia
1673 1749 Dia
1673 1754 Dia
2320 1839 Dia
2320 1833 Dia
3218 403 Dia
0.200 UL
LT0
593 475 M
26 11 V
26 11 V
26 11 V
26 10 V
27 10 V
26 11 V
26 9 V
26 10 V
26 10 V
26 9 V
26 10 V
27 9 V
26 9 V
26 9 V
26 10 V
26 9 V
26 9 V
26 8 V
27 9 V
26 9 V
26 9 V
26 9 V
26 8 V
26 9 V
26 9 V
27 8 V
26 9 V
26 8 V
26 9 V
26 8 V
26 9 V
26 8 V
27 8 V
26 9 V
26 8 V
26 9 V
26 8 V
26 8 V
26 9 V
27 8 V
26 8 V
26 8 V
26 9 V
26 8 V
26 8 V
26 8 V
27 9 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 9 V
27 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
27 8 V
26 9 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
27 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
27 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
27 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
27 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
26 8 V
27 8 V
26 8 V
26 8 V
26 8 V
26 8 V
0.200 UL
LT2
593 1245 M
26 2 V
26 2 V
26 3 V
26 2 V
27 2 V
26 3 V
26 2 V
26 3 V
26 3 V
26 2 V
26 3 V
27 3 V
26 3 V
26 3 V
26 3 V
26 3 V
26 3 V
26 3 V
27 3 V
26 3 V
26 3 V
26 4 V
26 3 V
26 3 V
26 4 V
27 3 V
26 4 V
26 4 V
26 3 V
26 4 V
26 4 V
26 3 V
27 4 V
26 4 V
26 4 V
26 4 V
26 4 V
26 4 V
26 4 V
27 4 V
26 4 V
26 5 V
26 4 V
26 4 V
26 5 V
26 4 V
27 4 V
26 5 V
26 4 V
26 5 V
26 4 V
26 5 V
26 5 V
27 4 V
26 5 V
26 5 V
26 4 V
26 5 V
26 5 V
26 5 V
27 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
27 5 V
26 5 V
26 5 V
26 5 V
26 6 V
26 5 V
26 5 V
27 5 V
26 6 V
26 5 V
26 5 V
26 6 V
26 5 V
27 6 V
26 5 V
26 6 V
26 5 V
26 6 V
26 5 V
26 6 V
27 6 V
26 5 V
26 6 V
26 6 V
26 5 V
26 6 V
26 6 V
27 6 V
26 5 V
26 6 V
26 6 V
26 6 V
0.200 UL
LT6
593 1625 M
26 2 V
26 1 V
26 2 V
26 1 V
27 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 1 V
26 2 V
27 2 V
26 2 V
26 3 V
26 2 V
26 2 V
26 2 V
26 2 V
27 3 V
26 2 V
26 2 V
26 3 V
26 2 V
26 3 V
26 2 V
27 3 V
26 3 V
26 2 V
26 3 V
26 3 V
26 3 V
26 2 V
27 3 V
26 3 V
26 3 V
26 3 V
26 3 V
26 3 V
26 3 V
27 3 V
26 4 V
26 3 V
26 3 V
26 3 V
26 3 V
26 4 V
27 3 V
26 4 V
26 3 V
26 3 V
26 4 V
26 4 V
26 3 V
27 4 V
26 3 V
26 4 V
26 4 V
26 3 V
26 4 V
26 4 V
27 4 V
26 4 V
26 4 V
26 4 V
26 3 V
26 4 V
26 4 V
27 4 V
26 5 V
26 4 V
26 4 V
26 4 V
26 4 V
26 4 V
27 5 V
26 4 V
26 4 V
26 4 V
26 5 V
26 4 V
27 5 V
26 4 V
26 4 V
26 5 V
26 4 V
26 5 V
26 5 V
27 4 V
26 5 V
26 4 V
26 5 V
26 5 V
26 4 V
26 5 V
27 5 V
26 5 V
26 4 V
26 5 V
26 5 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,403){\makebox(0,0)[r]{\scriptsize $2\times$g.s,      P=-, $\beta=40.00$}}%
\put(3037,483){\makebox(0,0)[r]{\scriptsize $2\times 2^{nd}$, P=+, $\beta=40.00$}}%
\put(3037,563){\makebox(0,0)[r]{\scriptsize $1^{st}$, P=+, $\beta=40.00$}}%
\put(3037,643){\makebox(0,0)[r]{\scriptsize g.s,      P=+, $\beta=40.00$}}%
\put(3037,723){\makebox(0,0)[r]{\scriptsize $2\times$g.s,      P=-, $\beta=21.00$}}%
\put(3037,803){\makebox(0,0)[r]{\scriptsize $2\times 2^{nd}$, P=+, $\beta=21.00$}}%
\put(3037,883){\makebox(0,0)[r]{\scriptsize $1^{st}$, P=+,  $\beta=21.00$}}%
\put(3037,963){\makebox(0,0)[r]{\scriptsize g.s,      P=+, $\beta=21.00$}}%
\put(1900,50){\makebox(0,0){$l \sqrt{\sigma}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E/ \sqrt{\sigma}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 6}}%
\put(3140,200){\makebox(0,0){ 5.5}}%
\put(2830,200){\makebox(0,0){ 5}}%
\put(2520,200){\makebox(0,0){ 4.5}}%
\put(2210,200){\makebox(0,0){ 4}}%
\put(1900,200){\makebox(0,0){ 3.5}}%
\put(1590,200){\makebox(0,0){ 3}}%
\put(1280,200){\makebox(0,0){ 2.5}}%
\put(970,200){\makebox(0,0){ 2}}%
\put(660,200){\makebox(0,0){ 1.5}}%
\put(350,200){\makebox(0,0){ 1}}%
\put(300,1967){\makebox(0,0)[r]{ 9}}%
\put(300,1782){\makebox(0,0)[r]{ 8}}%
\put(300,1597){\makebox(0,0)[r]{ 7}}%
\put(300,1412){\makebox(0,0)[r]{ 6}}%
\put(300,1226){\makebox(0,0)[r]{ 5}}%
\put(300,1041){\makebox(0,0)[r]{ 4}}%
\put(300,856){\makebox(0,0)[r]{ 3}}%
\put(300,671){\makebox(0,0)[r]{ 2}}%
\put(300,485){\makebox(0,0)[r]{ 1}}%
\put(300,300){\makebox(0,0)[r]{ 0}}%
\end{picture}%
\endgroup
\endinput


==> plotsu62.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plotsu62.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Sat Jul 14 19:55:19 2007
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid true def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 300 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 520 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 740 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 960 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1180 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1400 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1620 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 1840 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 2060 M
63 0 V
3037 0 R
-63 0 V
1.000 UL
LTb
350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
970 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1590 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2210 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2830 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
LTb
LTb
1.000 UP
0.800 UP
0.500 UL
LT0
LTb
LT0
3087 713 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
428 472 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
396 82 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
395 81 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
395 77 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
396 78 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
395 71 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
396 76 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
428 474 Pls
855 559 Pls
1281 643 Pls
1707 722 Pls
2134 804 Pls
2560 879 Pls
2987 959 Pls
3218 713 Pls
0.800 UP
0.500 UL
LT2
LTb
LT2
3087 613 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
428 1199 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
396 30 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
395 36 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
395 37 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
396 51 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
395 34 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
396 42 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
428 1204 Crs
855 1242 Crs
1281 1287 Crs
1707 1333 Crs
2134 1393 Crs
2560 1438 Crs
2987 1491 Crs
3218 613 Crs
0.800 UP
0.500 UL
LT0
LTb
LT0
3087 513 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
428 1615 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-31 53 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
396 -7 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-31 -94 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
395 14 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-31 34 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
395 -18 R
0 49 V
-31 -49 R
62 0 V
-62 49 R
62 0 V
-31 -20 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
396 -37 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-31 40 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
395 -22 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-31 46 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
396 -33 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
-31 17 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
428 1623 Star
428 1691 Star
855 1701 Star
855 1624 Star
1281 1657 Star
1281 1710 Star
1707 1727 Star
1707 1740 Star
2134 1718 Star
2134 1774 Star
2560 1770 Star
2560 1835 Star
2987 1821 Star
2987 1857 Star
3218 513 Star
0.800 UP
0.500 UL
LT2
LTb
LT2
3087 413 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
428 1546 M
0 44 V
-31 -44 R
62 0 V
-62 44 R
62 0 V
-31 127 R
0 66 V
-31 -66 R
62 0 V
-62 66 R
62 0 V
396 -78 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
-31 77 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
395 -119 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-31 87 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
395 -108 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-31 42 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
396 -21 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
-31 21 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
395 -17 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-31 7 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
396 -3 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
-31 4 R
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
428 1568 Box
428 1750 Box
855 1713 Box
855 1811 Box
1281 1712 Box
1281 1815 Box
1707 1722 Box
1707 1780 Box
2134 1777 Box
2134 1817 Box
2560 1822 Box
2560 1850 Box
2987 1866 Box
2987 1890 Box
3218 413 Box
0.500 UL
LT0
428 474 M
26 5 V
26 6 V
26 5 V
26 5 V
25 5 V
26 6 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
25 5 V
26 6 V
26 5 V
26 5 V
26 5 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
25 4 V
26 5 V
26 5 V
26 5 V
26 5 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 4 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 5 V
26 4 V
26 5 V
25 5 V
26 5 V
26 5 V
26 5 V
26 4 V
26 5 V
25 5 V
26 5 V
26 5 V
26 4 V
26 5 V
26 5 V
25 5 V
26 5 V
26 4 V
26 5 V
26 5 V
26 5 V
26 5 V
25 4 V
26 5 V
26 5 V
26 5 V
26 4 V
26 5 V
25 5 V
26 5 V
26 4 V
26 5 V
26 5 V
26 5 V
25 5 V
26 4 V
26 5 V
26 5 V
26 5 V
26 4 V
26 5 V
25 5 V
26 4 V
26 5 V
26 5 V
26 5 V
26 4 V
0.500 UL
LT2
428 1251 M
26 2 V
26 2 V
26 2 V
26 1 V
25 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 2 V
26 3 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 3 V
26 2 V
26 2 V
26 3 V
25 2 V
26 2 V
26 2 V
26 3 V
26 2 V
26 2 V
25 3 V
26 2 V
26 3 V
26 2 V
26 2 V
26 3 V
25 2 V
26 3 V
26 2 V
26 3 V
26 2 V
26 3 V
26 2 V
25 3 V
26 2 V
26 3 V
26 2 V
26 3 V
26 2 V
25 3 V
26 2 V
26 3 V
26 3 V
26 2 V
26 3 V
25 3 V
26 2 V
26 3 V
26 3 V
26 2 V
26 3 V
26 3 V
25 2 V
26 3 V
26 3 V
26 3 V
26 2 V
26 3 V
25 3 V
26 3 V
26 3 V
26 2 V
26 3 V
26 3 V
25 3 V
26 3 V
26 3 V
26 2 V
26 3 V
26 3 V
26 3 V
25 3 V
26 3 V
26 3 V
26 3 V
26 3 V
26 3 V
0.500 UL
LTb
428 1689 M
26 1 V
26 1 V
26 2 V
26 1 V
25 1 V
26 2 V
26 1 V
26 2 V
26 1 V
26 1 V
26 2 V
25 1 V
26 2 V
26 1 V
26 2 V
26 1 V
26 1 V
25 2 V
26 1 V
26 2 V
26 2 V
26 1 V
26 2 V
25 1 V
26 2 V
26 1 V
26 2 V
26 2 V
26 1 V
26 2 V
25 2 V
26 1 V
26 2 V
26 2 V
26 1 V
26 2 V
25 2 V
26 1 V
26 2 V
26 2 V
26 2 V
26 1 V
25 2 V
26 2 V
26 2 V
26 2 V
26 1 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 1 V
26 2 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 3 V
26 2 V
26 2 V
26 2 V
26 2 V
25 2 V
26 2 V
26 3 V
26 2 V
26 2 V
26 2 V
25 2 V
26 3 V
26 2 V
26 2 V
26 2 V
26 3 V
26 2 V
25 2 V
26 2 V
26 3 V
26 2 V
26 2 V
26 3 V
1.000 UL
LTb
350 300 M
3100 0 V
0 1760 V
-3100 0 V
350 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,413){\makebox(0,0)[r]{$2\times$g.s,      P=-, $\beta=90.00$}}%
\put(3037,513){\makebox(0,0)[r]{$2\times 2^{nd}$, P=+, $\beta=90.00$}}%
\put(3037,613){\makebox(0,0)[r]{$1^{st}$, P=+, $\beta=90.00$}}%
\put(3037,713){\makebox(0,0)[r]{g.s,      P=+,  $\beta=90.00$}}%
\put(1900,50){\makebox(0,0){$l \sqrt{\sigma}$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$E/ \sqrt{\sigma}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){ 4.5}}%
\put(2830,200){\makebox(0,0){ 4}}%
\put(2210,200){\makebox(0,0){ 3.5}}%
\put(1590,200){\makebox(0,0){ 3}}%
\put(970,200){\makebox(0,0){ 2.5}}%
\put(350,200){\makebox(0,0){ 2}}%
\put(300,2060){\makebox(0,0)[r]{ 9}}%
\put(300,1840){\makebox(0,0)[r]{ 8}}%
\put(300,1620){\makebox(0,0)[r]{ 7}}%
\put(300,1400){\makebox(0,0)[r]{ 6}}%
\put(300,1180){\makebox(0,0)[r]{ 5}}%
\put(300,960){\makebox(0,0)[r]{ 4}}%
\put(300,740){\makebox(0,0)[r]{ 3}}%
\put(300,520){\makebox(0,0)[r]{ 2}}%
\put(300,300){\makebox(0,0)[r]{ 1}}%
\end{picture}%
\endgroup
\endinput

